Inferencing Based on Unsupervised Learning of Disentangled Representations

Combining Generative Adversarial Networks (GANs) with encoders that learn to encode data points has shown promising results in learning data representations in an unsupervised way. We propose a framework that combines an encoder and a generator to learn disentangled representations which encode meaningful information about the data distribution without the need for any labels. While current approaches focus mostly on the generative aspects of GANs, our framework can be used to perform inference on both real and generated data points. Experiments on several data sets show that the encoder learns interpretable, disentangled representations which encode descriptive properties and can be used to sample images that exhibit specific characteristics.

==> binfog-tikz.tex <==
\tikzset{every picture/.style={line width=0.2mm}}
\begin{tikzpicture}[scale=0.39]
% left rectangle and content
\node[] at (2.5,9.5) {features};
\path[draw=black,fill=blue!10,opacity=0.200,line width=1pt,rounded corners=0.5cm] (0.5,-2) rectangle (4.7,9);
\draw[fill=white,rounded corners=0.2cm] (0.6,1.5) rectangle (4.6,2.8) node[pos=.5] {$E(x)$};
\draw[fill=white,rounded corners=0.2cm] (0.6,-0.2) rectangle (4.6,1.1) node[pos=.5] {$E(G(z,c))$};
\draw[fill=gray,opacity=0.3,rounded corners=0.2cm] (0.6,6.65) rectangle (4.6,7.95) node[pos=.5,opacity=1] {$(z,c)$};
\draw[->] (4.6,7.3) -- (7,7.3);
\draw[->] (9,7.3) -- (10.8,7.3);

\draw  (18.5,5.75) ellipse (2.7 and 1) node[] {$G(z,c),(z,c)$};


% right rectangle and content
\node[] at (13,9.5) {data};
\path[draw=black,fill=green!5,line join=miter,line cap=butt,miter
    limit=4.00,line width=1pt,rounded corners=0.5cm] (10.8,-2) rectangle (15,9);
\draw[fill=gray,opacity=0.3,rounded corners=0.2cm] (10.9,1.5) rectangle (14.9,2.8) node[pos=.5,opacity=1] {$x$};
\draw[->] (10.9,2.15) -- (10.5, 2.15) -- (10.5, 1.7) -- (9,1.7);
\draw[fill=white,rounded corners=0.2cm] (10.9,-0.2) rectangle (14.9,1.1) node[pos=.5] {$G(z,c)$};
\draw[->] (10.9,0.45) -- (10.5, 0.45) -- (10.5, 0.9) -- (9,0.9);
\draw[fill=white,rounded corners=0.2cm] (10.9,6.65) rectangle (14.9,7.95) node[pos=.5] {$G(z,c)$};
\draw[->] (2.5,6.6) -- (2.5,5.8) -- (15.8,5.8);
\draw[] (13,6.6) -- (13,5.8);


%line above
\draw[] (13,2.8) -- (13,3.4);
\draw[->] (2.5,2.8) -- (2.5,3.4) -- (15.8,3.4) node[pos=.4,above,inner sep=0.5pt] {\footnotesize if image} node[pos=.4,below,inner sep=0.5pt] {\footnotesize is real};

%line below
\draw[] (13,-1) -- (13,-0.2);
\draw[->] (2.5,-0.2) -- (2.5,-1) -- (15.8,-1) node[pos=.4,above,inner sep=0.5pt] {\footnotesize if image} node[pos=.4,below,inner sep=0.5pt] {\footnotesize is generated};

\draw  (18.5,3.35) ellipse (2.7 and 1) node[] {$x, E(x)$};
\draw  (19.8,-1) ellipse (4 and 1) node[] {$G(z,c), E(G(z,c))$};
\draw[fill=yellow!30]  (27.5,-1) ellipse (1.9 and 0.9) node[] {$L_\text{I}(G,E)$} node[above,inner sep=11pt] {\footnotesize mutual information};

\draw[->] (23.8,-1) -- (25.6,-1);

%generator node
\draw[fill=red!10] (7,8.3) -- (8,8.3) -- (9,7.3) -- (8,6.3) -- (7,6.3) -- (7,8.3);
\node[] at (7.75,7.3) {$G$};

%encoder node
\draw[fill=red!10] (8,2.3) -- (9,2.3) -- (9,0.3) -- (8,0.3) -- (7,1.3) -- (8,2.3);
\node[] at (8.25,1.3) {$E$};
\draw[->] (7,1.3) -- (6,1.3) -- (6,2.1) -- (4.7,2.1);
\draw[->] (6,1.3) -- (6,0.5) -- (4.7,0.5);

%discriminator node
\draw[fill=red!10] (23.5,5.6) -- (22.5,5.6) -- (22.5,3.6) -- (23.5,3.6) -- (24.5,4.6) -- (23.5,5.6);
\node[] at (23.25,4.6) {$D$};
\draw[->] (21.2,5.75) -- (21.5,5.75) -- (21.5,5.2) -- (22.5,5.2);
\draw[->] (21.2,3.45) -- (21.5,3.45) -- (21.5,4.2) -- (22.5,4.2);


\draw[fill=yellow!30]  (28,4.6) ellipse (2.5 and 0.9) node[] {$V(D,G,E)$} node[above,inner sep=11pt] {\footnotesize adversarial cost};
\draw[->] (24.5,4.6) -- (25.5,4.6);

\end{tikzpicture}
